On a Hardy-Morrey inequality

Morrey's classical inequality implies the H\"older continuity of a function whose gradient is sufficiently integrable. Another consequence is the Hardy-type inequality $$ \lambda\biggl\|\frac{u}{d_\Omega^{1-n/p}}\biggr\|_{\infty}^p\le \int_\Omega |Du|^p \,dx $$ for any open set $\Omega\subsetneq \mathbb{R}^n$. This inequality is valid for functions supported in $\Omega$ and with $\lambda$ a positive constant independent of $u$. The crucial hypothesis is that the exponent $p$ exceeds the dimension $n$. This paper aims to develop a basic theory for this inequality and the associated variational problem. In particular, we study the relationship between the geometry of $\Omega$, sharp constants, and the existence of a nontrivial $u$ which saturates the inequality.

==> BlowupFig <==
\begin{tikzpicture}[scale=0.59]

\def \Scale {4};

\begin{scope}[scale=1]

\def \Xshift {-5};
\def \Yshift {0};


\clip (\Xshift,\Yshift) circle (4.5);

\draw [very thick, domain=-5:0, samples=100] plot ({\x+sin(180*\x/pi)*3/5+\Xshift},{exp(\x)*(-2*\x*\x*\x-7*\x*\x+1.5*\x)+\Yshift});
\draw [very thick, domain=0:4, samples=100] plot ({\x+\Xshift},{-(\x+1)*sin(90*\x/pi)+\x*\x/4+\Yshift});
\draw [very thick, domain=4:6, samples=100] plot ({\x-1.5*(\x-4)^2-(\x-4)/6+\Xshift},{-(\x+1)*sin(90*\x/pi)+\x*\x/4+\Yshift});

\draw [red, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)+\Xshift},{sin(\x)+\Yshift});

\draw [blue, thick] (-2*8/5+\Xshift,-2*1.5+\Yshift)--(0+\Xshift,0+\Yshift);
\draw [blue, thick] (4+\Xshift,-2+\Yshift)--(0+\Xshift,0+\Yshift);
\end{scope}

% ----Second scale


\begin{scope}[scale=\Scale]
\def \Xshift {5/\Scale};
\def \Yshift {0};

\clip (\Xshift,\Yshift) circle ({4.5/\Scale});


\draw [very thick, domain=-2:0, samples=100] plot ({\x+sin(180*\x/pi)*3/5+\Xshift},{exp(\x)*(-2*\x*\x*\x-7*\x*\x+1.5*\x)+\Yshift});
\draw [very thick, domain=0:2, samples=100] plot ({\x+\Xshift},{-(\x+1)*sin(90*\x/pi)+\x*\x/4+\Yshift});

\draw [red, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)+\Xshift},{sin(\x)+\Yshift});
\draw [orange, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)/\Scale+\Xshift},{sin(\x)/\Scale+\Yshift});


\draw [blue, thick] (-2*8/5+\Xshift,-2*1.5+\Yshift)--(0+\Xshift,0+\Yshift);
\draw [blue, thick] (4+\Xshift,-2+\Yshift)--(0+\Xshift,0+\Yshift);
\end{scope}


% ----third scale


\begin{scope}[scale={\Scale*\Scale}]

\def \Xshift {5/\Scale/\Scale};
\def \Yshift {-9/\Scale/\Scale};


\clip (\Xshift,\Yshift) circle ({4.5/\Scale/\Scale});

\draw [very thick, domain=-1:0, samples=100] plot ({\x+sin(180*\x/pi)*3/5+\Xshift},{exp(\x)*(-2*\x*\x*\x-7*\x*\x+1.5*\x)+\Yshift});
\draw [very thick, domain=0:1, samples=100] plot ({\x+\Xshift},{-(\x+1)*sin(90*\x/pi)+\x*\x/4+\Yshift});

\draw [red, dashed, very thick, domain=0:360, samples=50] plot ({2*cos(\x)+\Xshift},{2*sin(\x)+\Yshift});

\draw [orange, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)/\Scale+\Xshift},{sin(\x)/\Scale+\Yshift});
\draw [red, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)/\Scale/\Scale+\Xshift},{sin(\x)/\Scale/\Scale+\Yshift});

\draw [blue, thick] (-2*8/5+\Xshift,-2*1.5+\Yshift)--(0+\Xshift,0+\Yshift);
\draw [blue, thick] (4+\Xshift,-2+\Yshift)--(0+\Xshift,0+\Yshift);
\end{scope}

% ----fourth scale

\begin{scope}[scale={\Scale*\Scale*\Scale}]

\def \Xshift {-5/\Scale/\Scale/\Scale};
\def \Yshift {-9/\Scale/\Scale/\Scale};

\clip (\Xshift,\Yshift) circle ({4.5/\Scale/\Scale/\Scale});

\draw [very thick, domain=-1:0, samples=100] plot ({\x+sin(180*\x/pi)*3/5+\Xshift},{exp(\x)*(-2*\x*\x*\x-7*\x*\x+1.5*\x)+\Yshift});
\draw [very thick, domain=0:1, samples=100] plot ({\x+\Xshift},{-(\x+1)*sin(90*\x/pi)+\x*\x/4+\Yshift});



\draw [red, dashed, very thick, domain=0:360, samples=50] plot ({cos(\x)/\Scale/\Scale+\Xshift},{sin(\x)/\Scale/\Scale+\Yshift});

\draw [blue, thick] (-2*8/5+\Xshift,-2*1.5+\Yshift)--(0+\Xshift,0+\Yshift);
\draw [blue, thick] (4+\Xshift,-2+\Yshift)--(0+\Xshift,0+\Yshift);
\end{scope}

\draw [very thick, dotted, red] ({-5+cos(105)},{sin(105)})--({5+4*cos(105)},{4*sin(105)});
\draw [very thick, dotted, red] ({-5+cos(105)},{-sin(105)})--({5+4*cos(105)},{-4*sin(105)});

\draw [very thick, dotted, orange] ({5+sin(105)},{-cos(105)})--({5+4*sin(105)},{-9-4*cos(105)});
\draw [thick, dotted, orange] ({5-sin(105)},{-cos(105)})--({5-4*sin(105)},{-9-4*cos(105)});

\draw [very thick, dotted, red] ({5-cos(105)},{-9+sin(105)})--({-5-4*cos(105)},{-9+4*sin(105)});
\draw [very thick, dotted, red] ({5-cos(105)},{-9-sin(105)})--({-5-4*cos(105)},{-9-4*sin(105)});


\node at (-7, 1) {$\Omega$};
\node at (-8.5, -2.6) {$\mathcal{C}$};

\node at (3, 1) {$\Omega$};
\node at (1.5, -2.6) {$\mathcal{C}$};

\node at (3, {1-9}) {$\Omega$};
\node at (1.5, {-2.6-9}) {$\mathcal{C}$};

\node at (-7, {1-9}) {$\Omega$};
\node at (-8.5, {-2.6-9}) {$\mathcal{C}$};


\end{tikzpicture}

  	


==> CeePhiFig <==
\begin{tikzpicture}[scale=0.85]

\clip (-8,-3.5) rectangle (8,4.1);

\def \L {7};
\def \l {6};
\def \phi {115};

\draw [blue, very thick, domain=0:\L, samples=100] plot ({\x},{\x*cos(\phi)/sin(\phi)});
\draw [blue, very thick, domain=0:\L, samples=100] plot ({-\x},{\x*cos(\phi)/sin(\phi)});

\draw [purple, very thick, dashed, domain=0:\l, samples=100] plot ({\x+2*cos(180-\phi)},{\x*cos(\phi)/sin(\phi)+2*sin(180-\phi)});
\draw [purple, very thick, dashed, domain=0:\l, samples=100] plot ({-\x+2*cos(\phi)},{\x*cos(\phi)/sin(\phi)+2*sin(\phi)});

\draw [gray, dotted, very thick] (0,0)--({2*cos(\phi)},{2*sin(\phi)});
\draw [gray, dotted, very thick] (0,0)--({-2*cos(\phi)},{2*sin(\phi)});


\draw [gray, thick, ->] (0, -3.5)--(0, 4);
\draw [gray, thick, ->] (-7, 0)--(7, 0);

\draw [very thick, purple, domain=-\phi+180:\phi, samples=100] plot ({2*cos(\x)},{2*sin(\x)});

\draw [thick, black, domain=90-\phi:90, samples=100, <->] plot ({3*cos(\x)/4},{3*sin(\x)/4});

\node at (0.9, 0.5) {{$\displaystyle\varphi$}};

\node at (-3, 3) {{$\mathcal{C}^2_\varphi$}};
\node at (0.9, 2.8) {{$K^2_\varphi$}};

\node at (0.375, 3.9) {{$x_2$}};
\node at (6.9, -0.3) {{$x_1$}};

\draw [thick, ->] (0.7,2.6)--({2.02*cos(80)},{2.02*sin(80)});

\draw[fill, purple] ({2*cos(\phi)},{2*sin(\phi)}) circle (0.05);
\draw[fill, purple] ({-2*cos(\phi)},{2*sin(\phi)}) circle (0.05);



\end{tikzpicture}

  	


==> InstabilityFig1 <==
\begin{tikzpicture}[scale=1.3]


\clip (-7.1,-3.1) rectangle (4.3,3.1);


\def \r  {1};
\def \rr  {0.2};
\def \R  {0.5};
\def \angle {77};
\def \Lshift {-3};
\def \Rshift {3};

% --- first copy


\draw [very thick] plot [smooth cycle, tension =0.85, cm={1,0,0,1, (\Lshift,0)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.5},2.3) (0.8, 2.2) ({1}, 1) (-0.3, 1.1) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};

\draw [gray, dashed, thick, cm={1,0,0,1, (\Lshift,0)}] (0.2,1.1)--({0.2+\r*cos(-140)}, {1.1+\r*sin(-140)});
\draw [red, fill, cm={1,0,0,1, (\Lshift,0)}] (0.2,1.1) circle (1.3pt);
\draw [red, thick, dashed, cm={1,0,0,1, (\Lshift,0)}] (0.2,1.1) circle (\r);


\node at (0.35+\Lshift,0.85)  {$x_0$};
\node at (-0.2+\Lshift,0.55)  {$r$};
\node at (-2+\Lshift,1) {$\Omega$};


% --- second copy


\draw [very thick] plot [smooth cycle, tension =0.85, cm={1,0,0,1, (\Rshift, 0)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.5},2.3) (0.8, 2.2) ({1}, 1) (-0.3, 1.1) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};



\draw [white, fill, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1) circle (\rr);
\draw [very thick, cm={1,0,0,1, (\Rshift, 0)}] (0,1.152)--({0.2+\R*cos(\angle)/2},{1.1+\R*sin(\angle)/2})--(0.4,1.038);
\draw [fill, cm={1,0,0,1, (\Rshift, 0)}] (0,1.152) circle (0.45pt);
\draw [fill, cm={1,0,0,1, (\Rshift, 0)}] (0.4,1.038) circle (0.45pt);


%\draw [green, dashed, cm={1,0,0,1, (\Rshift, 0)}]  ({0.2+\R*cos(\angle +90)},{1.1+\R*sin(\angle +90)})--({0.2-\R*cos(\angle +90)},{1.1-\R*sin(\angle +90)});
\draw [gray, thick, dashed, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1)--({0.2+\R*cos(-140)}, {1.1+\R*sin(-140)});
\draw [green, thick, dashed, cm={1,0,0,1, (\Rshift, 0)}]  ({0.2+\R*cos(\angle)/4+(\R-0.03)*cos(\angle +90)},{1.1+\R*sin(\angle)/4+(\R-0.03)*sin(\angle +90)})--({0.2+\R*cos(\angle)/4-(\R-0.03)*cos(\angle +90)},{1.1+\R*sin(\angle)/4-(\R-0.03)*sin(\angle +90)});
\draw [green, thick, dashed, cm={1,0,0,1, (\Rshift, 0)}]  ({0.2-\R*cos(\angle)/4+(\R-0.03)*cos(\angle +90)},{1.1-\R*sin(\angle)/4+(\R-0.03)*sin(\angle +90)})--({0.2-\R*cos(\angle)/4-(\R-0.03)*cos(\angle +90)},{1.1-\R*sin(\angle)/4-(\R-0.03)*sin(\angle +90)});
\draw [orange, dashed, thick, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1) circle (\R);



%\draw [gray, thick, dashed, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1)--({0.2+\r*cos(-140)}, {1.1+\r*sin(-140)});
\draw [red, fill, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1) circle (1.3pt);

\draw [red, thick, dashed, cm={1,0,0,1, (\Rshift, 0)}] (0.2,1.1) circle (\r);



\node at (-2+\Rshift,1) {$\Omega'$};
\node at (0.35+\Rshift,0.85)  {$x_0$};
\node at (-0.1+\Rshift,1)  {$r'$};





\end{tikzpicture}

  	


==> InstabilityFig2 <==
\begin{tikzpicture}[scale=1]


\clip (-8,-3.8) rectangle (8,3.8);


\def \theta {55};
\def \d {0.85};

\def \rotation {95};


% --- first copy


\draw [very thick] plot [smooth cycle, tension =0.75, cm={1,0,0,1, (-3.7,0.5)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.8},2.3) ({0},2.5) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};


\draw [gray, fill, cm={1,0,0,1, (-3.7,0.5)}] (-2,-1) circle (1.3pt);
\node [cm={1,0,0,1, (-3.7,0.5)}] at (-2,-1.25)  {$x_0$};

\draw [gray, fill, cm={1,0,0,1, (-3.7,0.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);
\node [cm={1,0,0,1, (-3.7,0.5)}] at ({-2+\d*cos(\theta)+0.2},{-1+\d*sin(\theta)-0.2})  {$y_0$};
\node [cm={1,0,0,1, (-3.7,0.5)}] at ({-2+\d*cos(\theta)/2-0.25},{-1+\d*sin(\theta)/2+0.2})  {$d_\Omega$};
\draw [dashed, thick, gray, cm={1,0,0,1, (-3.7,0.5)}] (-2,-1)--({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) ;
\draw [gray, thick, dashed, cm={1,0,0,1, (-3.7,0.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (\d);

\node at (-6.5,1) {$\Omega$};

% --- second copy



\draw [scale=1.5, very thick] plot [smooth cycle, tension =0.75, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.8},2.3) ({0},2.5) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};


\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1) circle (1.3pt);


\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);

\draw [scale=1.5, dashed, thick, gray, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1)--({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) ;
\draw [scale=1.5, blue, very thick, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (\d);
\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1) circle (1.3pt);
\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);

\node  at (3,0)  {$0$};

\node at (1.5,0.9)  {$x$};

\node at (4, 2) {$T\Omega$};

\node at (2.2,-0.8) {$B_1$};

\node at (2.4,0.67) {$1$};

\draw [very thick, red, dashed, ->] (-3.5,1.2) to [out=30, in=150] (1.4,1.2);

\node at (-1, 2.2) {\scalebox{1.2}{$T$}};


\end{tikzpicture}

  	


==> NegMeanCurvature <==
\begin{tikzpicture}[scale=0.65]

\clip (-10,-5.5) rectangle (10,5.5);

\def \K {-0.02};
\def \L {5};
\def \angle {15};



\draw [gray!70, thick, ->] (0, {-\L-.5})--(0, {\L+.5});
\draw [gray!70, thick, ->] (-9.5, 0)--(9.5, 0);




\node at (0.5, {\L+0.3}) {{$x_n$}};
\node at (9.3, -0.4) {{$x'$}};
\node at ({3*\L/4*cos(65)},{3*\L/4*sin(65)-1}) {{$r$}};

\node at (-7,-1.5) {{$x'\cdot Kx'$}};
\node at (-8,0.5) {{$\partial\Omega$}};

\draw [very thick, gray, domain=0:360, samples=100] plot ({\L*cos(\x)},{\L*sin(\x)});


\draw [ultra thick,black,samples=10,domain=-10:-2] plot ({\x}, {sin(\x*600)/\x+ \x*\x/50-1.5});
\draw [ultra thick] (2,{-(2+2)/5+(-sin(-2*600)/2+4/50-1.5)})--(-0.8+3,-0.15-1)--(-0.4+3,0-1)--(0.2+3,0-1)--(0.5+3, -0.1-1)--(1+3, 0-1)--(2.1+3,-1/2-1)--(3.5+3,1/3-1)--(5+3, 1-1)--(5.8+3, 1.9-1)--(10,0.7);

\draw [ultra thick, samples=20, domain=-2:2] plot ({\x},{(-(\x+2)/5+(-sin(-2*600)/2+4/50-1.5))*\x*\x/4)});





\draw [very thick, blue, domain=-10:10, samples=100] plot ({\x},{\K*\x*\x});




\draw [thick, gray, dashed, <->] (0,0)--({\L*cos(65)},{\L*sin(65)});


\end{tikzpicture}

  	


==> Polygon1 <==
\begin{tikzpicture}[scale=0.7]

\clip (-4.1,-4.6) rectangle (4.1,4.6);

\draw [very thick] (0,1/2)--(4,4+1/2)--(4,-4-1/2)--(0,-1/2)--(-4,-4-1/2)--(-4,4+1/2)--(0,1/2);


\draw [thick, gray, domain=135:405, samples=100, <->] plot ({3*cos(\x)/4},{1/2+3*sin(\x)/4});

\node at (1.1, 0) {\scalebox{0.8}{$\displaystyle\frac{3\pi}{2}$}};

\node at (-2, 0) {{$\mathcal{P}_1$}};

\end{tikzpicture}

  	


==> Polygon2 <==
\begin{tikzpicture}[scale=0.7]

\clip (-4.9,-4.3) rectangle (4.9,5);

\def \L {5};
\def \l {1.90983};

\draw [very thick] ({\L*cos(90)},{\L*sin(90)})--({\l*cos(90+36)},{\l*sin(90+36)})--({\L*cos(90+72)},{\L*sin(90+72)})--({\l*cos(90+36+72)},{\l*sin(90+36+72)})--({\L*cos(90+2*72)},{\L*sin(90+2*72)})--({\l*cos(90+36+2*72)},{\l*sin(90+36+2*72)})--({\L*cos(90+3*72)},{\L*sin(90+3*72)})--({\l*cos(90+36+3*72)},{\l*sin(90+36+3*72)})--({\L*cos(90+4*72)},{\L*sin(90+4*72)})--({\l*cos(90+36+4*72)},{\l*sin(90+36+4*72)})--({\L*cos(90)},{\L*sin(90)});


\draw [thick, gray, domain=108:360, samples=100, <->] plot ({\l*cos(90+36+4*72)+3*cos(\x)/4},{\l*sin(90+36+4*72)+3*sin(\x)/4});

\node at (2.2, 0.8) {{\scalebox{0.8}{$\displaystyle\frac{7\pi}{5}$}}};

\node at (-2, 0.7) {{$\mathcal{P}_2$}};

\end{tikzpicture}

  	


==> Polygon3 <==
\begin{tikzpicture}[scale=0.7]

\clip (-4.1,-4.1) rectangle (4.1,5);

\def \L {5};
\def \l {1.90983};


\draw [very thick] (-4,3.5)--(-4,-2)--(-2,-4)--(2,-4)--(4,-2)--(4,3.5)--(3.5,4)--(1,4)--(0.5,3.5)--(0.5,2)--(1.5,2)--(1.5,-1)--(1,-1.5)--(-1,-1.5)--(-1.5,-1)--(-1.5,2)--(-0.5,2)--(-0.5,3.5)--(-1,4)--(-3.5,4)--(-4,3.5);


\draw [thick, gray, domain=-90:180, samples=100, <->] plot ({1.5+3*cos(\x)/4},{2+3*sin(\x)/4});

\node at (2.65, 2) {{\scalebox{0.8}{$\displaystyle\frac{3\pi}{2}$}}};

\node at (-2.7, 0.5) {{$\mathcal{P}_3$}};

\end{tikzpicture}

  	


==> Polygon4 <==
\begin{tikzpicture}[scale=0.7]

\clip (-4.1,-4.1) rectangle (4.1,5);

\def \L {5};
\def \l {1.90983};
\def \t {1};




\draw [very thick] ({-\l*cos(90+36+4*72)+2},{\l*sin(90+36+4*72)-\t})--({\l*cos(90+36+4*72)-2},{\l*sin(90+36+4*72)-\t})--({\L*cos(90)-2},{\L*sin(90)-\t})--({\L*cos(90)-4},{\L*sin(90)-\t})--({\L*cos(90)-4},{\L*sin(90+3*72)})--({-\L*cos(90)+4},{\L*sin(90+3*72)})--({-\L*cos(90)+4},{\L*sin(90)-\t})--({-\L*cos(90)+2},{\L*sin(90)-\t})--({-\l*cos(90+36+4*72)+2},{\l*sin(90+36+4*72)-\t});



\draw [thick, gray, domain=108:360, samples=100, <->] plot ({\l*cos(90+36+4*72)-2+3*cos(\x)/4},{\l*sin(90+36+4*72)+3*sin(\x)/4-\t});

\node at (0.2, -0.2) {{\scalebox{0.8}{$\displaystyle\frac{7\pi}{5}$}}};

\node at (-2.5, 0) {{$\mathcal{P}_4$}};

\end{tikzpicture}

  	


==> SmoothPacman1 <==
\begin{tikzpicture}[scale=0.7]

\clip (-5,-5) rectangle (5,5);

\def \angleInner {60};
\def \angleOuter {45};
\def \L {5};


\draw [very thick, domain=-\angleOuter:180+\angleOuter, samples=100] plot ({\L*cos(\x)},{\L*sin(\x)});

\draw [very thick] (0,0)--({\L*cos(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-90-\angleInner)},{\L*sin(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-90-\angleInner)});

\draw [very thick, domain=-\angleOuter:-90-\angleInner, samples=100] plot ({\L*cos(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(\x)},{\L*sin(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(\x)});

\draw [very thick] (0,0)--({\L*cos(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(270+\angleInner)},{\L*sin(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(270+\angleInner)});



\draw [very thick, domain=180+\angleOuter:270+\angleInner, samples=100] plot ({\L*cos(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(\x)},{\L*sin(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(\x)});

\draw [thick, gray, domain=-\angleInner+2:178+\angleInner, samples=100, <->] plot ({3*cos(\x)/4},{3*sin(\x)/4});

\node at (1, 0.8) {\scalebox{0.8}{$\displaystyle\frac{5\pi}3$}};


\end{tikzpicture}

  	


==> SmoothPacman2 <==
\begin{tikzpicture}[scale=0.7]

\clip (-5,-5) rectangle (5,5.5);

\def \angleInner {90};
\def \angleOuter {80};
\def \L {5};


\draw [very thick, domain=-\angleOuter:180+\angleOuter, samples=100] plot ({\L*cos(\x)},{\L*sin(\x)});

\draw [very thick] (0,0)--({\L*cos(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-90-\angleInner)},{\L*sin(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-90-\angleInner)});

\draw [very thick, domain=-\angleOuter:-90-\angleInner, samples=100] plot ({\L*cos(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(\x)},{\L*sin(-\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(-\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(\x)});

\draw [very thick] (0,0)--({\L*cos(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(270+\angleInner)},{\L*sin(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(270+\angleInner)});



\draw [very thick, domain=180+\angleOuter:270+\angleInner, samples=100] plot ({\L*cos(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*cos(\x)},{\L*sin(180+\angleOuter)-(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(180+\angleOuter)+(\L-\L/(1+sin(\angleInner-\angleOuter)))*sin(\x)});


\draw [thick, gray, domain=-\angleInner+2:178+\angleInner, samples=100, <->] plot ({3*cos(\x)/4},{3*sin(\x)/4});

\node at (1, 0.8) {\scalebox{0.8}{$2\pi$}};

\end{tikzpicture}

  	


==> SupportedFig1 <==
\begin{tikzpicture}[scale=0.95]


\clip (-5,-3.7) rectangle (5,3.7);

\def \phi {300};
\def \shift {1};





\draw [very thick] ({-3-\shift},3)--({-3-\shift},-3)--({-1-\shift},-3)--({1-\shift},-3)--({3-\shift},-3)--({3-\shift},{-3*tan((360-\phi)/2)})--({0-\shift},0)--({3-\shift},{3*tan((360-\phi)/2)})--({3-\shift},3)--({-3-\shift},3);

\draw [red, dashed, very thick] ({6-\shift},{-6*tan((360-\phi)/2)})--({0-\shift},0)--({6-\shift},{6*tan((360-\phi)/2)});



\draw [thick, gray, domain={180-\phi/2}:{180+\phi/2}, samples=100, <->] plot ({3*cos(\x)/4-\shift},{3*sin(\x)/4});

\node at ({-0.7-\shift}, 0.7) {$\varphi$};

\node at ({-2-\shift}, 2) {{$\mathcal{P}$}};

\end{tikzpicture}

  	


==> SupportedFig2 <==
\begin{tikzpicture}[scale=1]


\clip (-8,-4) rectangle (8,4);


\def \theta {55};
\def \d {0.85};

\def \rotation {95};


% --- first copy


\draw [very thick] plot [smooth cycle, tension =0.75, cm={1,0,0,1, (-3.7,0.5)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.8},2.3) ({0},2.5) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};


\draw [gray, fill, cm={1,0,0,1, (-3.7,0.5)}] (-2,-1) circle (1.3pt);
\node [cm={1,0,0,1, (-3.7,0.5)}] at (-2,-1.25)  {$x_0$};

\draw [gray, fill, cm={1,0,0,1, (-3.7,0.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);
\node [cm={1,0,0,1, (-3.7,0.5)}] at ({-2+\d*cos(\theta)+0.2},{-1+\d*sin(\theta)-0.2})  {$y_0$};
\node [cm={1,0,0,1, (-3.7,0.5)}] at ({-2+\d*cos(\theta)/2-0.25},{-1+\d*sin(\theta)/2+0.2})  {$d_\Omega$};
\draw [dashed, thick, gray, cm={1,0,0,1, (-3.7,0.5)}] (-2,-1)--({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) ;
\draw [gray, thick, dashed, cm={1,0,0,1, (-3.7,0.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (\d);

\node at (-6.5,1) {$\Omega$};

% --- second copy



\draw [scale=1.5, very thick] plot [smooth cycle, tension =0.75, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] coordinates {({-4},0) ({-2},2) ({-1},3) ({-0.8},2.3) ({0},2.5) ({-0.5},0) ({1},0) ({0},-3) ({-2}, -1)};


\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1) circle (1.3pt);


\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);

\draw [scale=1.5, dashed, thick, gray, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1)--({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) ;
\draw [scale=1.5, blue, very thick, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (\d);
\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] (-2,-1) circle (1.3pt);
\draw [scale=1.5, gray, fill, cm={cos(\rotation),-sin(\rotation),sin(\rotation),cos(\rotation), (2,-1.5)}] ({-2+\d*cos(\theta)},{-1+\d*sin(\theta)}) circle (1.3pt);

\node  at (3,0)  {$0$};

\node at (1.5,0.9)  {$x$};

\node at (4, 2) {$T\Omega$};

\node at (2.2,-0.8) {$B_1$};

\node at (2.4,0.67) {$1$};

\draw [very thick, red, dashed, ->] (-3.5,1.2) to [out=30, in=150] (1.4,1.2);

\node at (-1, 2.2) {\scalebox{1.2}{$T$}};


\end{tikzpicture}

  	

